Impact of Network Deployment on the Performance of NCR-assisted Networks

To address the need of coverage enhancement in the fifth generation (5G) of wireless cellular telecommunications, while taking into account possible bottlenecks related to deploying fiber based backhaul (e.g., required cost and time), the 3rd generation partnership project (3GPP) proposed in Release 18 the concept of network-controlled repeaters (NCRs). NCRs enhance previous radio frequency (RF) repeaters by exploring beamforming transmissions controlled by the network through side control information. In this context, this paper introduces the concept of NCR. Furthermore, we present a system level model that allows the performance evaluation of an NCR-assisted network. Finally, we evaluate the network deployment impact on the performance of NCR-assisted networks. As we show, with proper network planning, NCRs can boost the signal to interference-plus-noise ratio (SINR) of the user equipments (UEs) in a poor coverage of a macro base station. Furthermore, celledge UEs and uplink (UL) communications are the ones that benefit the most from the presence of NCRs.

==> figs/plots/sinr_all_ues_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=SINR (dB),
			xmin = -10, xmax = 45,
			xtick = {-10,-5,...,45},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 2,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/sinr_per_block_downlink.csv}\tableData
			
			\addplot[scenario0 style]
			table[x=all_NCR_0_x, y=all_NCR_0_y] from \tableData;
			\addlegendentry{Only Macro}
			
			\addplot[scenario1 style]
			table[x=all_NCR_1_x, y=all_NCR_1_y] from \tableData;
			\addlegendentry{1 NCR}
			
			\addplot[scenario12 style]
			table[x=all_NCR_1_2_x, y=all_NCR_1_2_y] from \tableData;
			\addlegendentry{1 NCR w/ 2 panels}
			
			\addplot[scenario2 style]
			table[x=all_NCR_2_x, y=all_NCR_2_y] from \tableData;
			\addlegendentry{2 NCRs @ center block corners}
			
			\addplot[scenario21 style]
			table[x=all_NCR_2_1_x, y=all_NCR_2_1_y] from \tableData;
			\addlegendentry{2 NCRs @ side blocks}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/sinr_all_ues_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=SINR (dB),
			xmin = -10, xmax = 45,
			xtick = {-10,-5,...,45},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 2,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/sinr_per_block_uplink.csv}\tableData
			
			\addplot[scenario0 style]
			table[x=all_NCR_0_x, y=all_NCR_0_y] from \tableData;
			\addlegendentry{Only Macro}
			
			\addplot[scenario1 style]
			table[x=all_NCR_1_x, y=all_NCR_1_y] from \tableData;
			\addlegendentry{1 NCR}
			
			\addplot[scenario12 style]
			table[x=all_NCR_1_2_x, y=all_NCR_1_2_y] from \tableData;
			\addlegendentry{1 NCR w/ 2 panels}
			
			\addplot[scenario2 style]
			table[x=all_NCR_2_x, y=all_NCR_2_y] from \tableData;
			\addlegendentry{2 NCRs @ center block corners}
			
			\addplot[scenario21 style]
			table[x=all_NCR_2_1_x, y=all_NCR_2_1_y] from \tableData;
			\addlegendentry{2 NCRs @ side blocks}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/sinr_center_ues_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=SINR (dB),
			xmin = -10, xmax = 45,
			xtick = {-10,-5,...,45},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/sinr_per_block_downlink.csv}\tableData
			
			\addplot[scenario0 style]
			table[x=Q2_NCR_0_x, y=Q2_NCR_0_y] from \tableData;
%			\addlegendentry{Only Macro}
			
			\addplot[scenario1 style]
			table[x=Q2_NCR_1_x, y=Q2_NCR_1_y] from \tableData;
%			\addlegendentry{1 NCR}
			
			\addplot[scenario12 style]
			table[x=Q2_NCR_1_2_x, y=Q2_NCR_1_2_y] from \tableData;
%			\addlegendentry{1 NCR w/ 2 panels}
			
			\addplot[scenario2 style]
			table[x=Q2_NCR_2_x, y=Q2_NCR_2_y] from \tableData;
%			\addlegendentry{2 NCRs @ side blocks}
			
			\addplot[scenario21 style]
			table[x=Q2_NCR_2_1_x, y=Q2_NCR_2_1_y] from \tableData;
%			\addlegendentry{2 NCRs @ center block corners}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/sinr_center_ues_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=SINR (dB),
			xmin = -10, xmax = 45,
			xtick = {-10,-5,...,45},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/sinr_per_block_uplink.csv}\tableData
			
			\addplot[scenario0 style]
			table[x=Q2_NCR_0_x, y=Q2_NCR_0_y] from \tableData;
%			\addlegendentry{Only Macro}
			
			\addplot[scenario1 style]
			table[x=Q2_NCR_1_x, y=Q2_NCR_1_y] from \tableData;
%			\addlegendentry{1 NCR}
			
			\addplot[scenario12 style]
			table[x=Q2_NCR_1_2_x, y=Q2_NCR_1_2_y] from \tableData;
%			\addlegendentry{1 NCR w/ 2 panels}
			
			\addplot[scenario2 style]
			table[x=Q2_NCR_2_x, y=Q2_NCR_2_y] from \tableData;
%			\addlegendentry{2 NCRs @ side blocks}
			
			\addplot[scenario21 style]
			table[x=Q2_NCR_2_1_x, y=Q2_NCR_2_1_y] from \tableData;
%			\addlegendentry{2 NCRs @ center block corners}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/sinr_side_ues_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=SINR (dB),
			xmin = -10, xmax = 45,
			xtick = {-10,-5,...,45},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/sinr_per_block_downlink.csv}\tableData
			
			\addplot[scenario0 style]
			table[x=Q3_NCR_0_x, y=Q3_NCR_0_y] from \tableData;
%			\addlegendentry{Only Macro}
			
			\addplot[scenario1 style]
			table[x=Q3_NCR_1_x, y=Q3_NCR_1_y] from \tableData;
%			\addlegendentry{1 NCR}
			
			\addplot[scenario12 style]
			table[x=Q3_NCR_1_2_x, y=Q3_NCR_1_2_y] from \tableData;
%			\addlegendentry{1 NCR w/ 2 panels}
			
			\addplot[scenario2 style]
			table[x=Q3_NCR_2_x, y=Q3_NCR_2_y] from \tableData;
%			\addlegendentry{2 NCRs @ side blocks}
			
			\addplot[scenario21 style]
			table[x=Q3_NCR_2_1_x, y=Q3_NCR_2_1_y] from \tableData;
%			\addlegendentry{2 NCRs @ center block corners}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/sinr_side_ues_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=SINR (dB),
			xmin = -10, xmax = 45,
			xtick = {-10,-5,...,45},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/sinr_per_block_uplink.csv}\tableData
			
			\addplot[scenario0 style]
			table[x=Q3_NCR_0_x, y=Q3_NCR_0_y] from \tableData;
%			\addlegendentry{Only Macro}
			
			\addplot[scenario1 style]
			table[x=Q3_NCR_1_x, y=Q3_NCR_1_y] from \tableData;
%			\addlegendentry{1 NCR}
			
			\addplot[scenario12 style]
			table[x=Q3_NCR_1_2_x, y=Q3_NCR_1_2_y] from \tableData;
%			\addlegendentry{1 NCR w/ 2 panels}
			
			\addplot[scenario2 style]
			table[x=Q3_NCR_2_x, y=Q3_NCR_2_y] from \tableData;
%			\addlegendentry{2 NCRs @ side blocks}
			
			\addplot[scenario21 style]
			table[x=Q3_NCR_2_1_x, y=Q3_NCR_2_1_y] from \tableData;
%			\addlegendentry{2 NCRs @ center block corners}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:

